How to GAN Event Subtraction

Subtracting event samples is a common task in LHC simulation and analysis, and standard solutions tend to be inefficient. We employ generative adversarial networks to produce new event samples with a phase space distribution corresponding to added or subtracted input samples. We first illustrate for a toy example how such a network beats the statistical limitations of the training data. We then show how such a network can be used to subtract background events or to include non-local collinear subtraction events at the level of unweighted 4-vector events.

==> incl_feynman.tex <==
\begin{fmfgraph*}(140,70)
\fmfset{arrow_len}{2mm}
\fmfleft{i1,i2}
\fmfright{o1,o2}
\fmf{fermion,tension=1.0,width=0.6}{i1,v1,i2}
\fmf{fermion,tension=1.0,width=0.6}{o1,v2,o2}
\fmf{photon,tension=2,width=0.6,label=$\gamma,,Z$,lab.side=left}{v1,v2}
\fmflabel{$e^+$}{o1}
\fmflabel{$e^-$}{o2}
\end{fmfgraph*}
%
\hspace*{0.1\textwidth}
%
\begin{fmfgraph*}(140,70)
\fmfset{arrow_len}{2mm}
\fmfleft{i1,i2}
\fmfright{o1,o2}
\fmf{fermion,tension=1.0,width=0.6}{i1,v1,v2,i2}
\fmf{gluon,tension=1.0,width=0.6}{v2,o2}
\fmf{photon,tension=1.0,width=0.6}{v1,o1}
\fmflabel{$Z$}{o1}
\fmflabel{$g$}{o2}
\end{fmfgraph*}




==> incl_network.tex <==

%\definecolor{Gcolor}{HTML}{3b528b}
%\definecolor{Dcolor}{HTML}{e41a1c}

\definecolor{Gcolor}{HTML}{2c7fb8}
\definecolor{Dcolor}{HTML}{f03b20}


\tikzset{fontscale/.style = {font=\relsize{#1}}
    }

\tikzstyle{generator} = [thick, circle, rounded corners, minimum width=2.0cm, minimum height=1cm,text centered, draw=Gcolor, fontscale=1.5]
\tikzstyle{discriminator} = [thick, circle, rounded corners, minimum width=2.0cm, minimum height=1cm,text centered, draw=Dcolor, fontscale=1.5]
\tikzstyle{io} = [thick,circle, trapezium left angle=70, trapezium right angle=110, minimum width=1.8cm, minimum height=1cm, text centered, draw=black, fontscale=1.5]


\tikzstyle{process} = [rectangle, minimum width=1cm, minimum height=1cm, text centered, draw=black]
\tikzstyle{decision} = [rectangle, minimum width=1cm, minimum height=1cm, text centered, draw=black]

\tikzstyle{dots} = [circle, minimum size=2pt, inner sep=0pt,outer sep=0pt, draw=Dcolor, fill = Dcolor]

\tikzstyle{arrow} = [thick,->,>=stealth]

\begin{tikzpicture}[node distance=2cm, scale=0.57 , every node/.style={scale=0.57}]

\node (inG) [io] {$\{ x_G, c\}$};
\node (generator) [generator, left of = inG, xshift=-1.5cm] {$G$};
\node (random) [io,left of=generator, xshift=-.2cm, yshift=-1.6cm] {$\{ r \}$};
\node (gloss) [io,left of=generator, xshift=-2.0cm, yshift=0cm] {$L_G$};
\draw [arrow, color=black] (random) -- (generator);
\draw [arrow, color=black] (generator) -- (inG);
\draw[arrow,dashed, color=Gcolor] (gloss) -- (generator);
\draw[arrow,color=Gcolor, bend right] (inG) to [auto] (gloss);


% Discriminator 1
\node (d1) [discriminator, left of = inG, xshift=0.25cm, yshift=3.03cm] {$D_B$};
\node (x1) [io,left of=inG, xshift=-2.098cm, yshift=4.719cm] {$\{ x_B \}$};
\node (dloss1) [io,left of=inG, xshift=-0.038cm, yshift=5.908cm] {$L_{D_B}$};

\draw [arrow, color=Dcolor] (x1) -- (d1);
\draw [arrow, color=black] (inG) --node[scale=0.8, sloped, anchor=center, above, color=black, rotate=0, fontscale=1.2]{$c\in \bigcup\limits^M\mathcal{C}_i$}  (d1);
\draw[arrow, color=Dcolor] (d1) -- (dloss1);
\draw[arrow,dashed, color=Dcolor, bend left] (dloss1) [auto] to (d1);

\coordinate[left of=inG, xshift=-1.75cm, yshift=6.495cm] (gloss1) ;
\draw[arrow, color=Gcolor] (d1) -- (gloss1);

% Discriminator 2
\node (d2) [discriminator, left of = inG, xshift=3.75cm, yshift=3.03cm] {$D_{S_1}$};
\node (x2) [io,left of=inG, xshift=4.038cm, yshift=5.908cm] {$\{ x_{S_1} \}$};
\node (dloss2) [io,left of=inG, xshift=6.098cm, yshift=4.719cm] {$L_{D_{S_1}}$};

\draw [arrow, color=Dcolor] (x2) -- (d2);
\draw [arrow, color=black] (inG) -- node[scale=0.8, sloped, anchor=center, above, color=black, fontscale=1.2]{$c\in \mathcal{C}_1$}  (d2);
\draw[arrow, color=Dcolor] (d2) -- (dloss2);
\draw[arrow,dashed, color=Dcolor, bend left] (dloss2) [auto] to (d2);

\coordinate[left of=inG, xshift=5.75cm, yshift=6.495cm] (gloss2) ;
\draw[arrow, color=Gcolor] (d2) -- (gloss2);


% Discriminator 3
\node (d3) [discriminator, right of = inG, xshift=1.5cm] {$D_{S_2}$};
\node (x3) [io,left of=inG, xshift=8.136cm, yshift=1.189cm] {$\{ x_{S_2} \}$};
\node (dloss3) [io,left of=inG, xshift=8.136cm, yshift=-1.189cm] {$L_{D_{S_2}}$};

\draw [arrow, color=Dcolor] (x3) -- (d3);
\draw [arrow, color=black] (inG) -- node[scale=0.8, sloped, anchor=center, above, color=black, fontscale=1.2]{$c\in \mathcal{C}_2$} (d3);
\draw[arrow, color=Dcolor] (d3) -- (dloss3);
\draw[arrow,dashed, color=Dcolor, bend left] (dloss3) [auto] to (d3);

\coordinate[left of=inG, xshift=9.5cm] (gloss3) ;
\draw[arrow, color=Gcolor] (d3) -- (gloss3);

% Discriminator N
\node (dN) [discriminator, left of = inG, xshift=0.25cm, yshift=-3.03cm] {$D_{A_N}$};
\node (xN) [io,left of=inG, xshift=-.038cm, yshift=-5.908cm] {$\{ x_{A_N} \}$};
\node (dlossN) [io,left of=inG, xshift=-2.098cm, yshift=-4.719cm] {$L_{D_{A_N}}$};

\draw [arrow, color=Dcolor] (xN) -- (dN);
\draw [arrow, color=black] (inG) -- node[scale=0.8, sloped, anchor=center, above, color=black, fontscale=1.2]{$c\in \mathcal{C}_{M+N}$} (dN);
\draw[arrow,dashed, color=Dcolor] (dlossN) -- (dN);
\draw[arrow, color=Dcolor, bend right] (dN) [auto] to (dlossN);

\coordinate[left of=inG, xshift=-1.75cm, yshift=-6.495cm] (glossN) ;
\draw[arrow, color=Gcolor] (dN) -- (glossN);

% Discriminator k
\coordinate[dots, left of = inG, xshift=3.75cm, yshift=-3.031cm] (dot1);
\coordinate[dots, left of = inG, xshift=2.928cm, yshift=-3.375cm] (dot2);
\coordinate[dots, left of = inG, xshift=4.459cm, yshift=-2.491cm] (dot3);

\coordinate[dots, left of = inG, xshift=2.0459cm, yshift=-3.4997cm] (dot6);
\coordinate[dots, left of = inG, xshift=5.0079cm, yshift=-1.7896cm] (dot7);

\coordinate[ left of = inG, xshift=2.098cm, yshift=-7.499cm] (out1);
\coordinate[ left of = inG, xshift=8.445cm, yshift=-3.835cm] (out2);


% get the outer circle
\draw[arrow, color=Gcolor] (out2) arc[radius=7.5cm, start angle=-30.7519, end angle=173]  (gloss);
\draw[arrow, color=Gcolor] (out1) arc[radius=7.5cm, start angle=-89.2481, end angle=-173]  (gloss);
\draw[thick, dash pattern=on 1pt off 14pt, color=Gcolor] (out1) arc[radius=7.5cm, start angle=-89.2481, end angle=-30.7519] to (out2);



\end{tikzpicture}



==> incl_network_simple.tex <==

\definecolor{Gcolor}{HTML}{2c7fb8}
\definecolor{Dcolor}{HTML}{f03b20}

\tikzstyle{generator} = [thick, rectangle, rounded corners, minimum width=1.8cm, minimum height=1cm,text centered, draw=Gcolor]
\tikzstyle{discriminator} = [thick, rectangle, rounded corners, minimum width=1.8cm, minimum height=1cm,text centered, draw=Dcolor]
\tikzstyle{io} = [thick,circle, trapezium left angle=70, trapezium right angle=110, minimum width=1.2cm, minimum height=1cm, text centered, draw=black]

\tikzstyle{process} = [thick, rectangle, minimum width=1cm, minimum height=1cm, text centered, draw=black]

\tikzstyle{xG} = [thick,rectangle, minimum width=2.2cm, minimum height=3cm, text depth= 2.2cm, draw=black]
\tikzstyle{s0} = [thick,rectangle, minimum width=2cm, minimum height=3cm, text centered]
\tikzstyle{s1} = [thick, dotted, rectangle, minimum width=1.6cm, minimum height=1.1cm, text centered, draw=black]


\tikzstyle{decision} = [thick,rectangle, minimum width=1cm, minimum height=1cm, text centered, draw=black]


\tikzstyle{dots} = [circle, minimum size=2pt, inner sep=0pt,outer sep=0pt, draw=Dcolor, fill = Dcolor]

\tikzstyle{arrow} = [thick,->,>=stealth]

\begin{tikzpicture}[node distance=2cm]


\node (generator) [generator] {$G$};
\node (random) [io, left of=generator, xshift=-0.2cm, yshift=0cm] {$\{ r \}$};
\draw [arrow, color=black] (random) -- (generator);

\node (xG) [xG, right of=generator, xshift=1.5cm, yshift=0cm] {$c\in\mathcal{C}_{B-S}\cup\mathcal{C}_S$};
\node (xs0) [right of=generator, xshift=1.5cm, yshift=0.2cm] {$\{ x_G,c\}$};
\node (xs1) [s1, right of=generator, xshift=1.5cm, yshift=-0.8cm] {$c\in\mathcal{C}_S$};
\draw [arrow, color=Gcolor] (generator) -- (xG);

\node (d1) [discriminator, right of = xG, xshift=1.0cm, yshift=2cm] {$D_B$};
\node (d2) [discriminator, right of = xG, xshift=1.0cm, yshift=-2cm] {$D_S$};
\node (x1) [io, above of = xG, xshift=0cm, yshift=0.5cm] {$\{x_B\}$};
\node (x2) [io, below of = xG, xshift=0cm, yshift=-0.5cm] {$\{x_S\}$};

\draw [arrow, color=Gcolor] (xG) -- (d1);
\draw [arrow, color=Gcolor] (xs1) -- (d2);
\draw [arrow, color=black] (x1) -- (d1);
\draw [arrow, color=black] (x2) -- (d2);

\node (data1) [process, left of=x1, xshift=-0.2cm, yshift=0cm] {Data $B$};
\node (data2) [process, left of=x2, xshift=-0.2cm, yshift=0cm] {Data $S$};
\draw [arrow, color=black] (data1) -- (x1);
\draw [arrow, color=black] (data2) -- (x2);

\node (dloss1) [process, right of=d1, xshift=0.5cm, yshift=0cm] {$L_{D_B}$};
\node (dloss2) [process, right of=d2, xshift=0.5cm, yshift=0cm] {$L_{D_S}$};
\node (gloss) [process, right of=xG, xshift=1.0cm, yshift=0cm] {$L_{G}$};
\draw [arrow, color=Gcolor] (d1) -- (gloss);
\draw [arrow, color=Gcolor] (d2) -- (gloss);
\draw [arrow, color=Gcolor] (xG) -- (gloss);
\draw [arrow, color=Dcolor] (d1) -- (dloss1);
\draw [arrow, color=Dcolor] (d2) -- (dloss2);
\draw[arrow, dashed, color=Dcolor] (dloss1) [out=-120, in=-60] to (d1);
\draw[arrow, dashed, color=Dcolor] (dloss2) [out=120, in=60] to (d2);

\coordinate[ right of = gloss, xshift=1.5cm, yshift=0.0cm] (out1);
\coordinate[ below of = out1, xshift=0cm, yshift=-1.5cm] (out2);
\coordinate[ below of = generator, xshift=0cm, yshift=-1.5cm] (out3);
\draw[thick, dashed, color=Gcolor] (gloss) -- (out1);
\draw[thick, dashed, color=Gcolor] (out1) -- (out2);
\draw[thick, dashed, color=Gcolor] (out2) -- (out3);
\draw[arrow, dashed, color=Gcolor] (out3) -- (generator);






\end{tikzpicture}
